Effect of small particles on the near-wall dynamics of a large particle in a highly bidisperse colloidal solution

We consider the hydrodynamic effect of small particles on the dynamics of a much larger particle moving normal to a planar wall in a highly bidisperse dilute colloidal suspension of spheres. The gap $h_0$ between the large particle and the wall is assumed to be comparable to the diameter $2a$ of the smaller particles so there is a length-scale separation between the gap width $h_0$ and the radius of the large particle $b<<h_0$. We use this length-scale separation to develop a new lubrication theory which takes into account the presence of the smaller particles in the space between the larger particle and the wall. The hydrodynamic effect of the small particles on the motion of the large particle is characterized by the short time (or high frequency) resistance coefficient. We find that for small particle-wall separations $h_0$, the resistance coefficient tends to the asymptotic value corresponding to the large particle moving in a clear suspending fluid. For $h_0<<a$, the resistance coefficient approaches the lubrication value corresponding to a particle moving in a fluid with the effective viscosity given by the Einstein formula.

==> dpl-cap.tex <==
\caption{
%
Normalized integrated dipolar strength for two-dimensional Hele--Shaw pressure
field as a function of normalized local gap for $\bar{\delta}=0.1$ (solid
line), $\bar{\delta}=0.2$ (long dashed line), $\bar{\delta}=0.5$ (dash-dot
line), $\bar{\delta}=1.0$ (short dash line) and $\bar{\delta}=2.0$ (dotted
line).
%
}

\label{dipole-fig}


==> force-cap.tex <==
\caption{
%
Small-particle correction to the friction force acting on the large
particle, normalized by $F_{0}=6\pi\eta b^{2}/h_{0} $, vs. the ratio
between the minimum gap width at $\rho=0$ and the small particle
radius, for different values of $\bar\delta$ (indicated by the same
line types as in Fig.\ref{dipole-fig}).
%
}

\label{force-fig}


==> geo-cap.tex <==
\caption{
%
Near-contact configuration of a large particle in the presence of a
small particle in a bidisperse colloidal solution. Dotted lines
represent the boundary of the excluded volumes due to electrostatic
repulsion.
%
}

\label{geo-fig}


==> nidpl-cap.tex <==
\caption{
%
Normalized induced-dipole strength for two-dimensional Hele--Shaw
pressure field as a function of position of the small-particle center
from the wall for $\bar h=2.0$ (solid line), $\bar{h}=5.0$ (long
dashed line), $\bar{h}=10.0$ (dash-dot line) and $\bar{h}=20.0$ (short
dash line). The dotted line represents the exact result for a very
small particle in a parabolic flow when the wall is situated far away
from the sphere.
%
}

\label{nidpl-fig}


==> pressure-cap.tex <==
\caption{
%
Correction to the lubrication pressure in the near-contact region due
to the presence of small particles, normalized by $6\pi\eta b
v_{P}/a^2$, vs. the ratio between the local gap width and the
small-particle radius, for different values of $\bar\delta$ (indicated
by the same line types as in Fig.\ref{dipole-fig}).
%
}

\label{pressure-fig}

